Prediction-Powered Communication with Distortion Guarantees

The development of 6G wireless systems is taking place alongside the development of increasingly intelligent wireless devices and network nodes. The changing technological landscape is motivating a rethinking of classical Shannon information theory that emphasizes semantic and task-oriented paradigms. In this paper, we study a prediction-powered communication setting, in which devices, equipped with artificial intelligence (AI)-based predictors, communicate under zero-delay constraints with strict distortion guarantees. Two classes of distortion measures are considered: (i) outage-based metrics, suitable for tasks tolerating occasional packet losses, such as real-time control or monitoring; and (ii) bounded distortion metrics, relevant to semantic-rich tasks like text or video transmission. We propose two zero-delay compression algorithms leveraging online conformal prediction to provide per-sequence guarantees on the distortion of reconstructed sequences over error-free and packet-erasure channels with feedback. For erasure channels, we introduce a doubly-adaptive conformal update to compensate for channel-induced errors and derive sufficient conditions on erasure statistics to ensure distortion constraints. Experiments on semantic text compression validate the approach, showing significant bit rate reductions while strictly meeting distortion guarantees compared to state-of-the-art prediction-powered compression methods.

==> figs/ConfRD_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,260); %set diagram left start at 0, and has height of 260

%Shape: Rectangle [id:dp5938252959919448] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (135.31,110.05) -- (143,110.05) -- (143,129.57) -- (135.31,129.57) -- cycle ;
%Shape: Rectangle [id:dp2853675396260005] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (93.04,60.15) -- (99.85,60.15) -- (99.85,129.57) -- (93.04,129.57) -- cycle ;
%Shape: Rectangle [id:dp1192648760433429] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (128.06,104.08) -- (135.31,104.08) -- (135.31,129.57) -- (128.06,129.57) -- cycle ;
%Shape: Rectangle [id:dp38289096338078243] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (99.85,97.39) -- (107.1,97.39) -- (107.1,129.57) -- (99.85,129.57) -- cycle ;
%Shape: Rectangle [id:dp4944665687644153] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (120.81,97.39) -- (128.06,97.39) -- (128.06,129.57) -- (120.81,129.57) -- cycle ;
%Shape: Rectangle [id:dp9283102050951266] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (113.56,66.42) -- (120.71,66.42) -- (120.71,129.57) -- (113.56,129.57) -- cycle ;
%Shape: Rectangle [id:dp2100846386488383] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (107.1,71.93) -- (113.79,71.93) -- (113.79,129.57) -- (107.1,129.57) -- cycle ;
%Straight Lines [id:da6908984686493452] 
\draw    (39,100.33) -- (58,100.05) ;
\draw [shift={(61,100)}, rotate = 179.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp1517808577491132] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (84.67,110.73) -- (92.67,110.73) -- (92.67,129.57) -- (84.67,129.57) -- cycle ;
%Shape: Rectangle [id:dp6639656030397362] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (77.33,104.08) -- (84.59,104.08) -- (84.59,129.57) -- (77.33,129.57) -- cycle ;
%Shape: Rectangle [id:dp41991001799265804] 
\draw  [fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (70.08,102.75) -- (77.33,102.75) -- (77.33,129.57) -- (70.08,129.57) -- cycle ;
%Straight Lines [id:da4451501535782231] 
\draw    (143.67,99.67) -- (184.02,100.12) ;
\draw [shift={(187.02,100.15)}, rotate = 180.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9076931840235741] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (263.31,81.67) -- (271.33,81.67) -- (271.33,130.57) -- (263.31,130.57) -- cycle ;
%Shape: Rectangle [id:dp8009595588214441] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (221.04,119.67) -- (228,119.67) -- (228,130.57) -- (221.04,130.57) -- cycle ;
%Shape: Rectangle [id:dp19873151998626637] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (256.04,92.67) -- (263.31,92.67) -- (263.31,130.57) -- (256.04,130.57) -- cycle ;
%Shape: Rectangle [id:dp16150901964968112] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (227.85,85.67) -- (235,85.67) -- (235,130.57) -- (227.85,130.57) -- cycle ;
%Shape: Rectangle [id:dp19059738714936725] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (248.81,118.67) -- (256,118.67) -- (256,130.57) -- (248.81,130.57) -- cycle ;
%Shape: Rectangle [id:dp9872887337676188] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (241.56,116.67) -- (248.81,116.67) -- (248.81,130.57) -- (241.56,130.57) -- cycle ;
%Shape: Rectangle [id:dp5617720336516245] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (235.1,105.67) -- (241.33,105.67) -- (241.33,130.57) -- (235.1,130.57) -- cycle ;
%Shape: Rectangle [id:dp814408242046254] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (213.04,75.67) -- (221,75.67) -- (221,130.57) -- (213.04,130.57) -- cycle ;
%Shape: Rectangle [id:dp8181198684467315] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (205.22,84.21) -- (213.04,84.21) -- (213.04,130.57) -- (205.22,130.57) -- cycle ;
%Shape: Rectangle [id:dp5143126250411892] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (198.08,90.67) -- (205.33,90.67) -- (205.33,130.57) -- (198.08,130.57) -- cycle ;
%Straight Lines [id:da015673414797185425] 
\draw    (81.11,203.59) -- (122.87,203.66) ;
\draw [shift={(125.87,203.67)}, rotate = 180.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8660044940717722] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (200.87,219.67) -- (208.87,219.67) -- (208.87,226.57) -- (200.87,226.57) -- cycle ;
%Shape: Rectangle [id:dp2409466080952377] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (158.24,192.67) -- (165.87,192.67) -- (165.87,226.57) -- (158.24,226.57) -- cycle ;
%Shape: Rectangle [id:dp17146212466739108] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (193.24,217.67) -- (200.87,217.67) -- (200.87,226.57) -- (193.24,226.57) -- cycle ;
%Shape: Rectangle [id:dp4726603641997087] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (165.87,225.57) -- (172.3,225.57) -- (172.3,226.57) -- (165.87,226.57) -- cycle ;
%Shape: Rectangle [id:dp8127296501747377] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (186.01,188.67) -- (192.87,188.67) -- (192.87,226.57) -- (186.01,226.57) -- cycle ;
%Shape: Rectangle [id:dp358372213954417] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (178.76,212.67) -- (186.01,212.67) -- (186.01,226.57) -- (178.76,226.57) -- cycle ;
%Shape: Rectangle [id:dp2795013480597365] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (172.3,201.67) -- (178.53,201.67) -- (178.53,226.57) -- (172.3,226.57) -- cycle ;
%Shape: Rectangle [id:dp14010690055296549] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (149.87,218.67) -- (158.24,218.67) -- (158.24,226.57) -- (149.87,226.57) -- cycle ;
%Shape: Rectangle [id:dp6743688829265633] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (142.42,199.67) -- (149.87,199.67) -- (149.87,226.57) -- (142.42,226.57) -- cycle ;
%Shape: Rectangle [id:dp7166265864547602] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (135.17,210.67) -- (142.42,210.67) -- (142.42,226.57) -- (135.17,226.57) -- cycle ;
%Straight Lines [id:da009138759827107101] 
\draw    (280.67,99.67) -- (319,99.36) ;
\draw [shift={(322,99.33)}, rotate = 179.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07582556317594824] 
\draw    (216.87,202.67) -- (298.6,203.6) -- (298.42,106.2) ;
%Flowchart: Summing Junction [id:dp8746076944418477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250.95,203) .. controls (250.95,199.7) and (253.6,197.02) .. (256.87,197.02) .. controls (260.13,197.02) and (262.78,199.7) .. (262.78,203) .. controls (262.78,206.3) and (260.13,208.98) .. (256.87,208.98) .. controls (253.6,208.98) and (250.95,206.3) .. (250.95,203) -- cycle ; \draw   (252.68,198.77) -- (261.05,207.23) ; \draw   (261.05,198.77) -- (252.68,207.23) ;
%Shape: Rectangle [id:dp5375851434849971] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (391.31,78.67) -- (399.33,78.67) -- (399.33,127.57) -- (391.31,127.57) -- cycle ;
%Shape: Rectangle [id:dp07633620613664494] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (349.04,116.67) -- (356,116.67) -- (356,127.57) -- (349.04,127.57) -- cycle ;
%Shape: Rectangle [id:dp2760187665436381] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (384.04,89.67) -- (391.31,89.67) -- (391.31,127.57) -- (384.04,127.57) -- cycle ;
%Shape: Rectangle [id:dp027848102289320442] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (355.85,82.67) -- (363,82.67) -- (363,127.57) -- (355.85,127.57) -- cycle ;
%Shape: Rectangle [id:dp732723057031643] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (376.81,115.67) -- (384,115.67) -- (384,127.57) -- (376.81,127.57) -- cycle ;
%Shape: Rectangle [id:dp2124579027450092] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (363.1,102.67) -- (369.33,102.67) -- (369.33,127.57) -- (363.1,127.57) -- cycle ;
%Shape: Rectangle [id:dp7739552336198455] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (341.04,72.67) -- (349,72.67) -- (349,127.57) -- (341.04,127.57) -- cycle ;
%Shape: Rectangle [id:dp12508214404185214] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (333.22,81.21) -- (341.04,81.21) -- (341.04,127.57) -- (333.22,127.57) -- cycle ;
%Shape: Rectangle [id:dp8699123492132074] 
\draw  [fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (326.08,87.67) -- (333.33,87.67) -- (333.33,127.57) -- (326.08,127.57) -- cycle ;
%Shape: Rectangle [id:dp8028881223460702] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (391.31,74.52) -- (399.31,74.52) -- (399.31,78.67) -- (391.31,78.67) -- cycle ;
%Shape: Rectangle [id:dp479703123089274] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (349.04,96.28) -- (355.93,96.28) -- (355.93,116.67) -- (349.04,116.67) -- cycle ;
%Shape: Rectangle [id:dp19381599051225173] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (383.93,84.27) -- (391.31,84.27) -- (391.31,89.67) -- (383.93,89.67) -- cycle ;
%Shape: Rectangle [id:dp5173916212248825] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (376.81,92.87) -- (383.53,92.87) -- (383.53,115.67) -- (376.81,115.67) -- cycle ;
%Shape: Rectangle [id:dp9042475155575461] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (363.1,87.69) -- (369.33,87.69) -- (369.33,102.67) -- (363.1,102.67) -- cycle ;
%Shape: Rectangle [id:dp06677876910939029] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (340.63,67.92) -- (349,67.92) -- (349,72.67) -- (340.63,72.67) -- cycle ;
%Shape: Rectangle [id:dp9840380382769338] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (333.22,65.03) -- (340.67,65.03) -- (340.67,81.21) -- (333.22,81.21) -- cycle ;
%Shape: Rectangle [id:dp8660369080343665] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (326.08,78.1) -- (333.33,78.1) -- (333.33,87.67) -- (326.08,87.67) -- cycle ;
%Straight Lines [id:da3419456909527757] 
\draw    (516.27,98.07) -- (554.6,97.76) ;
\draw [shift={(557.6,97.73)}, rotate = 179.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4929378000108926] 
\draw    (409.47,98.07) -- (447.8,97.76) ;
\draw [shift={(450.8,97.73)}, rotate = 179.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp10772455703317241] 
\draw  [color={rgb, 255:red, 103; green, 190; blue, 10 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 214; blue, 253 }  ,fill opacity=1 ] (369.56,113.67) -- (376.81,113.67) -- (376.81,127.57) -- (369.56,127.57) -- cycle ;
%Shape: Rectangle [id:dp9489028279049871] 
\draw  [color={rgb, 255:red, 103; green, 190; blue, 10 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 220; blue, 161 }  ,fill opacity=1 ] (369.56,105.31) -- (376.81,105.31) -- (376.81,113.67) -- (369.56,113.67) -- cycle ;
%Flowchart: Or [id:dp5621686218227956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292.45,99.8) .. controls (292.45,96.27) and (295.12,93.4) .. (298.42,93.4) .. controls (301.71,93.4) and (304.38,96.27) .. (304.38,99.8) .. controls (304.38,103.33) and (301.71,106.2) .. (298.42,106.2) .. controls (295.12,106.2) and (292.45,103.33) .. (292.45,99.8) -- cycle ; \draw   (292.45,99.8) -- (304.38,99.8) ; \draw   (298.42,93.4) -- (298.42,106.2) ;

% Text Node
\draw (65.89,33.48) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{52.45pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \hat{p}_{t}( \cdot |\hat{X}^{t-1})$
\end{center}

\end{minipage}};
% Text Node
\draw    (454.03,77.85) -- (515.03,77.85) -- (515.03,116.85) -- (454.03,116.85) -- cycle  ;
\draw (457.03,81.85) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{39.47pt}\setlength\topsep{0pt}
\begin{center}
Lossless\\ Encoder
\end{center}

\end{minipage}};
% Text Node
\draw (58,195) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle X_{t}$};
% Text Node
\draw (17,88) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \hat{X}^{t-1}$};
% Text Node
\draw (194.75,17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Encoding Cost};
% Text Node
\draw (127,72.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$ $};
% Text Node
\draw (2.75,66) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Context};
% Text Node
\draw (202.89,29.48) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
$ $
\end{center}

\end{minipage}};
% Text Node
\draw (37.75,17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Predictive Distribution};
% Text Node
% Text Node
\draw (562,90) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{M_{t} =g_t^{\text{dec}}( X_{t})}$};
\draw (540,60) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Transmitted Message};
% Text Node
\draw (24,175) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Source Symbol};
% Text Node
\draw (173.89,34.48) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{83pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle -\log\hat{p}_{t}( \cdot |\hat{X}^{t-1})$
\end{center}

\end{minipage}};
% Text Node
\draw (255,73.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$ $};
% Text Node
\draw (192.2,169.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$ $};
% Text Node
\draw (138.28,146.57) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Distortion};
% Text Node
\draw (142.09,163.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{37.11pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle d( X_{t} ,\cdot )$
\end{center}

\end{minipage}};
% Text Node
\draw (160.24,229.57) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle X_{t}$};
% Text Node
\draw  (232.95,212) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Slope $\displaystyle s_{t}$};
% Text Node
\draw (418.64,68.8) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \tilde{X}_{t}$};
% Text Node
\draw (316.35,17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{66.5pt}\setlength\topsep{0pt}
\begin{center}
Rate-Distortion \\Objective
\end{center}

\end{minipage}};
% Text Node
\draw (367.44,130.8) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 103; green, 190; blue, 10 }  ,opacity=1 ] [align=left] {$\displaystyle \tilde{X}_{t}$};


\end{tikzpicture}

==> figs/OCC_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Shape: Rectangle [id:dp12072113637193715] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.31 ] (160.31,106.98) -- (168,106.98) -- (168,126.57) -- (160.31,126.57) -- cycle ;
%Shape: Rectangle [id:dp9291193686766908] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (118.04,56.9) -- (124.85,56.9) -- (124.85,126.57) -- (118.04,126.57) -- cycle ;
%Shape: Rectangle [id:dp6602197753806959] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.31 ] (153.06,100.99) -- (160.31,100.99) -- (160.31,126.57) -- (153.06,126.57) -- cycle ;
%Shape: Rectangle [id:dp25033152571942907] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (124.85,94.27) -- (132.1,94.27) -- (132.1,126.57) -- (124.85,126.57) -- cycle ;
%Shape: Rectangle [id:dp30688203644921497] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.37 ] (145.81,94.27) -- (153.06,94.27) -- (153.06,126.57) -- (145.81,126.57) -- cycle ;
%Shape: Rectangle [id:dp10807405889888122] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (138.56,63.19) -- (145.71,63.19) -- (145.71,126.57) -- (138.56,126.57) -- cycle ;
%Shape: Rectangle [id:dp9204320880542256] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (132.1,68.72) -- (138.79,68.72) -- (138.79,126.57) -- (132.1,126.57) -- cycle ;
%Straight Lines [id:da7326966781300581] 
\draw    (45.33,99.67) -- (84,99.98) ;
\draw [shift={(87,100)}, rotate = 180.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5902669880848732] 
\draw    (415,142.32) -- (415,123.82) ;
\draw [shift={(415,120.82)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7303958506603576] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.27 ] (109.67,107.67) -- (117.67,107.67) -- (117.67,126.57) -- (109.67,126.57) -- cycle ;
%Shape: Rectangle [id:dp2308171430146505] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.27 ] (102.33,100.99) -- (109.59,100.99) -- (109.59,126.57) -- (102.33,126.57) -- cycle ;
%Shape: Rectangle [id:dp62615654402729] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.27 ] (95.08,99.65) -- (102.33,99.65) -- (102.33,126.57) -- (95.08,126.57) -- cycle ;
%Straight Lines [id:da8684302886214749] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (93.89,94.31) -- (171.67,94.67) ;
%Straight Lines [id:da4485122576359384] 
\draw    (185.72,100.67) -- (254,100.67) ;
\draw [shift={(257,100.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4391044610756901] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.29 ] (274.2,74) -- (281.75,74) -- (281.75,125.82) -- (274.2,125.82) -- cycle ;
%Shape: Rectangle [id:dp5146161750531951] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.29 ] (281.75,112.47) -- (289.78,112.47) -- (289.78,125.82) -- (281.75,125.82) -- cycle ;
%Shape: Rectangle [id:dp25656983296588654] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.29 ] (304.97,109.69) -- (313,109.69) -- (313,125.82) -- (304.97,125.82) -- cycle ;
%Shape: Rectangle [id:dp3969277474918961] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.29 ] (296.94,83.53) -- (304.86,83.53) -- (304.86,125.82) -- (296.94,125.82) -- cycle ;
%Shape: Rectangle [id:dp4026696943304313] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.29 ] (289.78,87.22) -- (297.19,87.22) -- (297.19,125.82) -- (289.78,125.82) -- cycle ;
%Shape: Rectangle [id:dp9847293204642916] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.33 ] (265.68,108.5) -- (274.2,108.5) -- (274.2,125.82) -- (265.68,125.82) -- cycle ;
%Straight Lines [id:da7980527763645552] 
\draw    (445.03,97.99) -- (459.03,97.99) -- (459.03,67.99) -- (515.67,68.63) ;
\draw [shift={(518.67,68.67)}, rotate = 180.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da560765383072554] 
\draw    (445.03,97.99) -- (459.03,97.99) -- (459.03,125.99) -- (514.67,126.63) ;
\draw [shift={(517.67,126.67)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp31182000397076737] 
\draw   (118.83,128.15) .. controls (118.9,132.82) and (121.26,135.12) .. (125.93,135.05) -- (126.02,135.05) .. controls (132.69,134.96) and (136.05,137.24) .. (136.11,141.91) .. controls (136.05,137.24) and (139.35,134.86) .. (146.01,134.77)(143.01,134.81) -- (146.1,134.77) .. controls (150.77,134.7) and (153.07,132.34) .. (153,127.67) ;
%Shape: Brace [id:dp7101394542260206] 
\draw   (274.83,128.15) .. controls (274.89,132.82) and (277.25,135.12) .. (281.92,135.06) -- (283.51,135.04) .. controls (290.18,134.95) and (293.54,137.24) .. (293.6,141.91) .. controls (293.54,137.24) and (296.84,134.87) .. (303.51,134.78)(300.51,134.81) -- (305.09,134.75) .. controls (309.76,134.69) and (312.06,132.33) .. (312,127.66) ;
%Straight Lines [id:da1489200564134926] 
\draw    (326.72,100.67) -- (380.66,100.98) ;
\draw [shift={(383.66,100.99)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (91.89,30) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{52.45pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \hat{p}_{t}( \cdot |\hat{X}^{t-1})$
\end{center}

\end{minipage}};
% Text Node
\draw    (383.23,80.65) -- (445.23,80.65) -- (445.23,120.65) -- (383.23,120.65) -- cycle  ;
\draw (386.23,84.65) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{39.47pt}\setlength\topsep{0pt}
\begin{center}
Lossless\\ Encoder
\end{center}

\end{minipage}};
% Text Node
\draw (406.33,144) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle X_{t}$};
% Text Node
\draw (20,89) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \hat{X}^{t-1}$};
% Text Node
\draw (227.75,18) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Truncated Distribution};
% Text Node
\draw (518.42,116.8) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{M_{t} =g_t^{\text{dec}}( x_{\text{o}})}$};
% Text Node
\draw (448.85,49.12) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {if $\displaystyle X_{t} \in \mathcal{X}_{t}$};
% Text Node
\draw (152,69.82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$ $};
% Text Node
\draw (263,130) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{x_{\text{o}}}$};
% Text Node
\draw (128,144.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathcal{X}_{t}$};
% Text Node
\draw (286,144.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathcal{X}_{t}$};
% Text Node
\draw (7.75,66) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Context};
% Text Node
\draw (251.89,30) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{52.45pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \tilde{p}_{t}( \cdot |\hat{X}^{t-1})$
\end{center}

\end{minipage}};
% Text Node
\draw (63.75,18) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Predictive Distribution};
% Text Node
\draw (369.75,162) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Source Symbol};
% Text Node
\draw (448.85,131.12) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {if $\displaystyle X_{t} \notin \mathcal{X}_{t}$};
% Text Node
\draw (519.42,57.8) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{M_{t} =g_t^{\text{dec}}( X_{t})}$};
% Text Node
\draw (475,16) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Transmitted Message};
% Text Node
\draw (151.75,75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Threshold $\displaystyle s_{t}$};


\end{tikzpicture}

==> figs/SystemDiagram.tex <==
\tikzset{every picture/.style={line width=0.8pt}}
\begin{tikzpicture}[x=1pt,y=1pt,>=Stealth]

% Styles
\tikzstyle{block} = [rectangle, draw, rounded corners, minimum height=25pt, minimum width=60pt, text centered, fill=blue!10]
\tikzstyle{channel} = [rectangle, draw, minimum height=25pt, minimum width=60pt, text centered, fill=red!10]
\tikzstyle{predictor} = [rectangle, draw, rounded corners, minimum height=25pt, minimum width=60pt, text centered, fill=green!10]
\tikzstyle{arrow} = [->, thick]
\tikzstyle{dashedbox} = [rectangle, draw, dashed, rounded corners, inner sep=5pt]

% Encoder and its predictor
\node[block] (encoder) at (0,0) {Encoder $g_t^{\rm enc}$};
\node[predictor] (predictorT) at (0,-50) {Predictor $\hat{p}_t$};
\node[left=20pt of encoder] (X) {$X_t$};
\node[left=20pt of predictorT] (C) {$Y_t$};

% Draw a dashed box around transmitter nodes
\draw[dashed, rounded corners] 
    ($(encoder.north west)+(-10,10)$) rectangle ($(predictorT.south east)+(12,-10)$);

% Erasure channel above main line
\node[channel] (channel) at (120,0) {\shortstack{Packet Erasure \\ Channel}};

% Decoder and its predictor
\node[block] (decoder) at (240,0) {Decoder $g_t^{\rm dec}$};
\node[predictor] (predictorR) at (240,-50) {Predictor $\hat{p}_t$};
\node[left=20pt of predictorR] (C2) {$Y_t$};
\node[right=20pt of decoder] (Xhat) {$\hat{X}_t$};

% Draw a dashed box around receiver nodes
\draw[dashed, rounded corners] 
    ($(decoder.north west)+(-10,10)$) rectangle ($(predictorR.south east)+(12,-10)$);

% Main flow arrows
\draw[arrow] (encoder.east) -- (channel.west) node[pos=.6, above] {$M_t$};
\draw[arrow] (channel.east) -- (decoder.west) node[pos=.4, above] {$\tilde{M}_t$};

% Feedback arrow (solid)
\draw[arrow] 
    ([yshift=-10pt]predictorR.south) -- ++(0,-20)   % straight down
    -- ++(-240,0)        node[midway, above] {Feedback Channel}             % straight up
    -- ([yshift=-10pt]predictorT.south)              % connect to transmitter
    node[midway, left] {$E_{t-1}$};    % label along the left

% Connections inside transmitter
\draw[arrow] (X) -- (encoder);
\draw[arrow] (predictorT) -- (encoder)node[midway, right] {$\hat{p}_t(\cdot \mid Y_t)$};
\draw[arrow] (C) -- (predictorT);

% Connections inside receiver
\draw[arrow] (predictorR) -- (decoder)node[midway, right] {$\hat{p}_t(\cdot \mid Y_t)$};
\draw[arrow] (C2) -- (predictorR);
\draw[arrow] (decoder) -- (Xhat);

% Labels
\node[above=10pt of encoder] {Transmitter};
\node[above=10pt of decoder] {Receiver};
\node[above=1pt of X, xshift=-5pt] {\shortstack{Source\\symbol}};
\node[above=1pt of Xhat, xshift=8pt] {\shortstack{Reconstructed\\symbol}};
\node[above=1pt of C, xshift=-5pt] {\shortstack{Context}};
\node[above=1pt of C2, xshift=-5pt] {\shortstack{Context}};
\end{tikzpicture}

